The spring bounces back: Introducing the Strain Elevation Tension Spring embedding algorithm for network representation

This paper introduces the Strain Elevation Tension Spring embedding (SETSe) algorithm, a graph embedding method that uses a physics model to create node and edge embeddings in undirected attribute networks. Using a low-dimensional representation, SETSe is able to differentiate between graphs that are designed to appear identical using standard network metrics such as number of nodes, number of edges and assortativity. The embeddings generated position the nodes such that sub-classes, hidden during the embedding process, are linearly separable, due to the way they connect to the rest of the network. SETSe outperforms five other common graph embedding methods on both graph differentiation and sub-class identification. The technique is applied to social network data, showing its advantages over assortativity as well as SETSe's ability to quantify network structure and predict node type. The algorithm has a convergence complexity of around $\mathcal{O}(n^2)$, and the iteration speed is linear ($\mathcal{O}(n)$), as is memory complexity. Overall, SETSe is a fast, flexible framework for a variety of network and graph tasks, providing analytical insight and simple visualisation for complex systems.

==> Tikz/SatckQ.tex <==


\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{circuitikz}
\usetikzlibrary{quotes,angles}
\tikzset{blue_fill/.style={circle,fill=blue!20, minimum size=1.2cm, auto = left}}
\begin{document}
\begin{tikzpicture}
%two nodes total gen 20

% two nodes total gen 10

    \draw[,->] (3,0) -- (3,-1);
    \draw[,->] (5,2) -- (5,3);
  \draw
  (5,0) coordinate (d) 
  --(3,0) coordinate (e) node[blue_fill] {$-F$}
  -- (5,2) coordinate (f) node[blue_fill] {$F$}
 pic["$\theta$",draw=black,<->,angle eccentricity=1.5,angle radius=1cm] {angle=d--e--f};
  
\end{tikzpicture}
\end{document}

==> Tikz/Simple_comp.tex <==


\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{circuitikz}
\usetikzlibrary{quotes,angles}
\tikzset{blue_fill/.style={circle,fill=blue!20, minimum size=1.2cm, auto = left}}
\begin{document}
\begin{tikzpicture}
%two nodes total gen 20

% two nodes total gen 10

    \draw[,->] (3,0) -- (3,-1);
    \draw[,->] (5,2) -- (5,3);
  \draw
  (5,0) coordinate (d) 
  -- (3,0) coordinate (e) node[blue_fill] {$-F$}
  -- (5,2) coordinate (f) node[blue_fill] {$F$}
  pic["$\theta_1$",draw=black,<->,angle eccentricity=1.2,angle radius=1cm] {angle=d--e--f};
  
  
% two nodes total gen 20

      \draw[,->] (6,0) -- (6,-1);
    \draw[,->] (8,2) -- (8,3);
  \draw
  (8,0) coordinate (a) 
  -- (6,0) coordinate (b) node[blue_fill] {$-F$}
  -- (8,2) coordinate (c) node[blue_fill] {$F$}
  pic["$\theta_2$",draw=black,<->,angle eccentricity=1.2,angle radius=1cm] {angle=a--b--c};
  
     \node (n1) at (6,-1.5) {$\alpha_1 > \alpha_2 \: \mathrm{therefore} \: \theta_1 < \theta_2$};

  
\end{tikzpicture}
\end{document}

==> Tikz/SpringNetworkExample1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{circuitikz}
%\usepackage[usenames,dvipsnames,table,xcdraw]{xcolor}

%https://tex.stackexchange.com/questions/27171/padded-boundary-of-convex-hull
\newcommand{\convexpath}[2]{
  [   
  create hullcoords/.code={
    \global\edef\namelist{#1}
    \foreach [count=\counter] \nodename in \namelist {
      \global\edef\numberofnodes{\counter}
      \coordinate (hullcoord\counter) at (\nodename);
    }
    \coordinate (hullcoord0) at (hullcoord\numberofnodes);
    \pgfmathtruncatemacro\lastnumber{\numberofnodes+1}
    \coordinate (hullcoord\lastnumber) at (hullcoord1);
  },
  create hullcoords
  ]
  ($(hullcoord1)!#2!-90:(hullcoord0)$)
  \foreach [
  evaluate=\currentnode as \previousnode using \currentnode-1,
  evaluate=\currentnode as \nextnode using \currentnode+1
  ] \currentnode in {1,...,\numberofnodes} {
    let \p1 = ($(hullcoord\currentnode) - (hullcoord\previousnode)$),
    \n1 = {atan2(\y1,\x1) + 90},
    \p2 = ($(hullcoord\nextnode) - (hullcoord\currentnode)$),
    \n2 = {atan2(\y2,\x2) + 90},
    \n{delta} = {Mod(\n2-\n1,360) - 360}
    in 
    {arc [start angle=\n1, delta angle=\n{delta}, radius=#2]}
    -- ($(hullcoord\nextnode)!#2!-90:(hullcoord\currentnode)$) 
  }
}



\begin{document}


  \begin{circuitikz}
    [scale=.8,auto=left,every node/.style={circle,fill=blue!20}]
      \draw (0,0)
      to[R=] (2,-2) % The voltage source
      to[R=] (4,-4) % The resistor
      to[R=] (6,-4)
      to[R=] (6,-2)
      to[R=] (4,-4);
      \draw (4,0)
      to[R=] (2,-2);
      \draw (4,0)
      to[R=] (6,-2);
      
      
       \draw (0,0)
      to[R=] (2,2)
      to[R=] (0,4)
      to[R=] (-2,2)
      to[R=] (0,0);
      
      \draw (4,0)
      to[R=] (6,2)
      to[R=] (6,0)
      to[R=] (4,0);

  %block 1

      \node (n12) at (0,4) {$n_1$};
      \node (n13) at (2,2) {$n_2$};
      \node (n14) at (-2,2) {$n_3$};
      
      
      %articulation point
      \node (n1) at (0,0) {$a_1$};
  
  %block 2
     %\node (n1) at (0,0) {10};
      \node (n2) at (4,0) {$a_3$};
      \node (n3) at (2,-2) {$a_2$};
      \node (n4) at (4,-4) {$n_5$};
      \node (n5) at (6,-4) {$n_6$};
      \node (n6) at (6,-2) {$n_4$};
      
    %block 3
     \node (n32) at (6,2) {$n_7$};
     \node (n33) at (6,0) {$n_8$};
     
     
       \draw[thick,blue] \convexpath{n1, n14, n12, n13}{0.7cm};
       \draw[thick,red] \convexpath{n1, n3}{0.7cm};
       \draw[thick,green] \convexpath{n3, n2, n6, n5, n4}{0.7cm};
        \draw[thick,yellow] \convexpath{n2,n32,n33}{0.7cm};
       
     
    \end{circuitikz}
\end{document}

==> Tikz/StackQ2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{circuitikz}
\usetikzlibrary{quotes,angles}
\tikzset{blue_fill/.style={circle,fill=blue!20, auto = left},
edge/.style={-}}
\begin{document}
\begin{tikzpicture}

%axis label
    \draw[thick, ->] (-2,-1.5) -- (-1.5,-1.5) node[anchor = west] {$x$};
    \draw[thick, ->] (-2,-1.5) -- (-2,-1) node[anchor = south] {$z$};

%two nodes total gen 20
 \node (L1) at (0,2) {A};
 \node (L2) at (4,2) {B};
 \node (L3) at (7,2) {C};
 \node (L4) at (0,-3) {$\textup{A}_{norm}$};
 \node (L5) at (4,-3) {$\textup{B}_{norm}$};
 \node (L6) at (7,-3) {$\textup{C}_{norm}$};

%%%%%%%%%
%% Caption
%%%%%%%%%
\node (n1) at (3,-1.5) {$\alpha_1 = \alpha_2 = \alpha_3 \: \mathrm{and} \: k_1 = k_2 = k_3$};

%%%%%
%% Top Row
%%%%

%%%%%
%% Network A
%%%%%

%force arrows
    \draw[,->] (0,0) -- (0,-1);
    \draw[,->] (2,2) -- (2,3);
    \draw[,->] (-2,2) -- (-2,3);

%nodes
    \node[blue_fill] (a) at (-2,2) {$10$};
    \node[blue_fill] (b) at (0,0) {$-20$};
    \node[blue_fill] (c) at (2,2) {$10$};

%Edges
    \draw[edge] (a) -- (b) node[midway, below left] {$\varepsilon_A = 6.02\mathrm{e}^{-2}$};
    \draw[edge] (b) -- (c) node[midway, below right] {$\varepsilon_A = 6.02\mathrm{e}^{-2}$};
    


%%%%%final-1
%% Network B
%%%%%

%force arrows
    \draw[,->] (3,0) -- (3,-1);
    \draw[,->] (5,2) -- (5,3);

%nodes
    \node[blue_fill] (c) at (3,0) {$-10$};
    \node[blue_fill] (d) at (5,2) {$10$};

%Edges
    \draw[edge] (c) -- (d) node[midway, below right] {$\varepsilon_A = 6.02\mathrm{e}^{-2}$};
    

%%%%%
%% Network C
%%%%%

%force arrows
    \draw[,->] (6,0) -- (6,-1);
    \draw[,->] (8,2) -- (8,3);

%nodes
    \node[blue_fill] (e) at (6,0) {$-20$};
    \node[blue_fill] (f) at (8,2) {$20$};

%Edges
    \draw[edge] (e) -- (f) node[midway, below right] {$\varepsilon_A = 9.72\mathrm{e}^{-2}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%
%%%%%%%%% Second row
%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%
%% Network A norm
%%%%%

%force arrows
    \draw[,->] (0,-5) -- (0,-6);
    \draw[,->] (2,-3) -- (2,-2);
    \draw[,->] (-2,-3) -- (-2,-2);

%nodes
    \node[blue_fill] (a) at (-2,-3) {$10$};
    \node[blue_fill] (b) at (0,-5) {$-20$};
    \node[blue_fill] (c) at (2,-3) {$10$};

%Edges
    \draw[edge] (a) -- (b) node[midway, below left] {$\varepsilon_A = 7.97\mathrm{e}^{-3}$};
    \draw[edge] (b) -- (c) node[midway, below right] {$\varepsilon_A = 7.97\mathrm{e}^{-3}$};
    


%%%%%
%% Network B norm
%%%%%

%force arrows
    \draw[,->] (3,-5) -- (3,-6);
    \draw[,->] (5,-3) -- (5,-2);

%nodes
    \node[blue_fill] (c) at (3,-5) {$-10$};
    \node[blue_fill] (d) at (5,-3) {$10$};

%Edges
    \draw[edge] (c) -- (d) node[midway, below right] {$\varepsilon_A = 1.27\mathrm{e}^{-2}$};
    

%%%%%
%% Network C norm
%%%%%

%force arrows
    \draw[,->] (6,-5) -- (6,-6);
    \draw[,->] (8,-3) -- (8,-2);

%nodes
    \node[blue_fill] (e) at (6,-5) {$-20$};
    \node[blue_fill] (f) at (8,-3) {$20$};

%Edges
    \draw[edge] (e) -- (f) node[midway, below right] {$\varepsilon_A = 1.27\mathrm{e}^{-2}$};
    
\end{tikzpicture}
\end{document}

==> Tikz/ToyNetwork_Explain_ForceNormalisation.tex <==


\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{circuitikz}
\usetikzlibrary{quotes,angles}
\tikzset{blue_fill/.style={circle,fill=blue!20, minimum size=1.2cm, auto = left}}
\begin{document}
\begin{tikzpicture}
%two nodes total gen 20
    \draw[,->] (0,0) -- (0,-1);
    \draw[,->] (2,2) -- (2,3);
    \draw[,->] (-2,2) -- (-2,3);
  \draw
  (2,0) coordinate (a) 
  -- (0,0) coordinate (b)
  -- (2,2) coordinate (c) node[blue_fill] {$F$}
  pic["$\theta_1$",draw=black,<->,angle eccentricity=1.2,angle radius=1cm] {angle=a--b--c};
  
    \draw
  (-2,0) coordinate (a) 
  -- (0,0) coordinate (b) node[blue_fill] {$-2F$}
  -- (-2,2) coordinate (c) node[blue_fill] {$F$}
  pic["$\theta_1$",draw=black,<->,angle eccentricity=1.2,angle radius=1cm] {angle=c--b--a};

% two nodes total gen 10

    \draw[,->] (3,0) -- (3,-1);
    \draw[,->] (5,2) -- (5,3);
  \draw
  (5,0) coordinate (d) 
  -- (3,0) coordinate (e) node[blue_fill] {$-F$}
  -- (5,2) coordinate (f) node[blue_fill] {$F$}
  pic["$\theta_2$",draw=black,<->,angle eccentricity=1.2,angle radius=1cm] {angle=d--e--f};
  
  
% two nodes total gen 20

      \draw[,->] (6,0) -- (6,-1);
    \draw[,->] (8,2) -- (8,3);
  \draw
  (8,0) coordinate (a) 
  -- (6,0) coordinate (b) node[blue_fill] {$-2F$}
  -- (8,2) coordinate (c) node[blue_fill] {$2F$}
  pic["$\theta_3$",draw=black,<->,angle eccentricity=1.2,angle radius=1cm] {angle=a--b--c};
  
     \node (n1) at (3,-1.5) {$\alpha_1 = \alpha_2 = \alpha_3 \: \mathrm{and} \: k_1 = k_2 = k_3$};

  
\end{tikzpicture}
\end{document}

==> Tikz/nodes_4_edges_3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{circuitikz}
\begin{document}
\tikzset{blue_fill/.style={circle,fill=blue!20, minimum size=1.2cm, auto = left}}

\begin{tikzpicture}
%it's a top down view so no need for arrows
  %  \draw[,->] (0,2) -- (0,3);
   % \draw[,->] (-2,-2) -- (-2,-3);
    %\draw[,->] (2,-2) -- (2,-3);
    
    \draw[thick, ->] (-2,1.5) -- (-1.5,1.5) node[anchor = west] {$x$};
    \draw[thick, ->] (-2,1.5) -- (-2,2) node[anchor = south] {$y$};

        \draw
  (0,0)  -- node[right=1pt] {} (2,-2) coordinate (d) node[blue_fill] {D=$-1$};
    
  \draw
  (0,2) coordinate (a) node[blue_fill] {A=$2$}
  -- node[left=1pt] {} (0,0) coordinate (b) node[blue_fill] {B=0}
  -- node[left=1pt] {} (-2,-2) coordinate (c) node[blue_fill] {C=$-1$};
  
  \end{tikzpicture}
\end{document}

==> Tikz/toy_example_1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{circuitikz}
\usetikzlibrary{quotes,angles}
\tikzset{blue_fill/.style={circle,fill=blue!20, auto = left},
edge/.style={-}}
\begin{document}
\begin{tikzpicture}
%two nodes total gen 20

%%%%%%%%%
%%%%%%%%%
%plane axis
    \draw[thick, ->] (3,1.5) -- (3.5,1.5) node[anchor = west] {$x$};
    \draw[thick, ->] (3,1.5) -- (3,2) node[anchor = south] {$z$};
%%%%%%%%%
%%%%%%%%%
%network  A
 \node (L1) at (4,2) {A};
%force direction arrows
    \draw[,->] (3,0) -- (3,-1);
    \draw[,->] (5,2) -- (5,3);
    
%nodes
    \node[blue_fill] (a) at (3,0) {$-10$};
     \node[blue_fill] (b) at (5,2) {$10$};

%edge    
    \draw[edge] (a) -- (b) node[midway, below right] {$\varepsilon_A = 9.72\mathrm{e}^{-2}$};
    
%%%%%%%%%
%%%%%%%%%
%network  B
 \node (L1) at (7,2) {B};
%force direction arrows
    \draw[,->] (6,0) -- (6,-1);
    \draw[,->] (8,2) -- (8,3);
    
%nodes
    \node[blue_fill] (c) at (6,0) {$-10$};
    \node[blue_fill] (d) at (8,2) {$10$};

%edge    
    \draw[edge] (c) -- (d) node[midway, below right] {$\varepsilon_B = 6.02\mathrm{e}^{-2}$};
%%%%%%%%%
%%%%%%%%%
%caption
     \node (n1) at (5.5,-1.5) {$\alpha_A < \alpha_B \: \mathrm{therefore} \: \varepsilon_A > \varepsilon_B$};
  
\end{tikzpicture}
\end{document}

==> Tikz/toy_topology_and_normalisation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{circuitikz}
\usetikzlibrary{quotes,angles}
\tikzset{blue_fill/.style={circle,fill=blue!20, auto = left},
edge/.style={-}}
\begin{document}
\begin{tikzpicture}

%axis label
    \draw[thick, ->] (-2,-1.5) -- (-1.5,-1.5) node[anchor = west] {$x$};
    \draw[thick, ->] (-2,-1.5) -- (-2,-1) node[anchor = south] {$z$};

%two nodes total gen 20
 \node (L1) at (0,2) {A};
 \node (L2) at (4,2) {B};
 \node (L3) at (7,2) {C};
 \node (L4) at (0,-3) {$\textup{A}_{norm}$};
 \node (L5) at (4,-3) {$\textup{B}_{norm}$};
 \node (L6) at (7,-3) {$\textup{C}_{norm}$};

%%%%%%%%%
%% Caption
%%%%%%%%%
\node (n1) at (3,-1.5) {$\alpha_1 = \alpha_2 = \alpha_3 \: \mathrm{and} \: k_1 = k_2 = k_3$};

%%%%%
%% Top Row
%%%%

%%%%%
%% Network A
%%%%%

%force arrows
    \draw[,->] (0,0) -- (0,-1);
    \draw[,->] (2,2) -- (2,3);
    \draw[,->] (-2,2) -- (-2,3);

%nodes
    \node[blue_fill] (a) at (-2,2) {$10$};
    \node[blue_fill] (b) at (0,0) {$-20$};
    \node[blue_fill] (c) at (2,2) {$10$};

%Edges
    \draw[edge] (a) -- (b) node[midway, below left] {$\varepsilon_A = 6.02\mathrm{e}^{-2}$};
    \draw[edge] (b) -- (c) node[midway, below right] {$\varepsilon_A = 6.02\mathrm{e}^{-2}$};
    


%%%%%final-1
%% Network B
%%%%%

%force arrows
    \draw[,->] (3,0) -- (3,-1);
    \draw[,->] (5,2) -- (5,3);

%nodes
    \node[blue_fill] (c) at (3,0) {$-10$};
    \node[blue_fill] (d) at (5,2) {$10$};

%Edges
    \draw[edge] (c) -- (d) node[midway, below right] {$\varepsilon_A = 6.02\mathrm{e}^{-2}$};
    

%%%%%
%% Network C
%%%%%

%force arrows
    \draw[,->] (6,0) -- (6,-1);
    \draw[,->] (8,2) -- (8,3);

%nodes
    \node[blue_fill] (e) at (6,0) {$-20$};
    \node[blue_fill] (f) at (8,2) {$20$};

%Edges
    \draw[edge] (e) -- (f) node[midway, below right] {$\varepsilon_A = 9.72\mathrm{e}^{-2}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%
%%%%%%%%% Second row
%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%
%% Network A norm
%%%%%

%force arrows
    \draw[,->] (0,-5) -- (0,-6);
    \draw[,->] (2,-3) -- (2,-2);
    \draw[,->] (-2,-3) -- (-2,-2);

%nodes
    \node[blue_fill] (a) at (-2,-3) {$0.5$};
    \node[blue_fill] (b) at (0,-5) {$-1$};
    \node[blue_fill] (c) at (2,-3) {$0.5$};

%Edges
    \draw[edge] (a) -- (b) node[midway, below left] {$\varepsilon_A = 7.97\mathrm{e}^{-3}$};
    \draw[edge] (b) -- (c) node[midway, below right] {$\varepsilon_A = 7.97\mathrm{e}^{-3}$};
    


%%%%%
%% Network B norm
%%%%%

%force arrows
    \draw[,->] (3,-5) -- (3,-6);
    \draw[,->] (5,-3) -- (5,-2);

%nodes
    \node[blue_fill] (c) at (3,-5) {$-1$};
    \node[blue_fill] (d) at (5,-3) {$1$};

%Edges
    \draw[edge] (c) -- (d) node[midway, below right] {$\varepsilon_A = 1.27\mathrm{e}^{-2}$};
    

%%%%%
%% Network C norm
%%%%%

%force arrows
    \draw[,->] (6,-5) -- (6,-6);
    \draw[,->] (8,-3) -- (8,-2);

%nodes
    \node[blue_fill] (e) at (6,-5) {$-1$};
    \node[blue_fill] (f) at (8,-3) {$1$};

%Edges
    \draw[edge] (e) -- (f) node[midway, below right] {$\varepsilon_A = 1.27\mathrm{e}^{-2}$};
    
\end{tikzpicture}
\end{document}
